Synthesizing Reactive Systems from Hyperproperties

We study the reactive synthesis problem for hyperproperties given as formulas of the temporal logic HyperLTL. Hyperproperties generalize trace properties, i.e., sets of traces, to sets of sets of traces. Typical examples are information-flow policies like noninterference, which stipulate that no sensitive data must leak into the public domain. Such properties cannot be expressed in standard linear or branching-time temporal logics like LTL, CTL, or CTL$^*$. We show that, while the synthesis problem is undecidable for full HyperLTL, it remains decidable for the $\exists^*$, $\exists^*\forall^1$, and the $\mathit{linear}\;\forall^*$ fragments. Beyond these fragments, the synthesis problem immediately becomes undecidable. For universal HyperLTL, we present a semi-decision procedure that constructs implementations and counterexamples up to a given bound. We report encouraging experimental results obtained with a prototype implementation on example specifications with hyperproperties like symmetric responses, secrecy, and information-flow.

==> tikz/bosy-secret.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,scale=1,transform shape,scale=0.8]
  \tikzstyle{state}=[draw,shape=rectangle,inner sep=7pt,minimum width=1cm,align=center]

  \node[state] (s0) {$s_0$\\ $\set{\textit{res}, \textit{int}}$};
  \node[state,right=1.5 of s0] (s1) {$s_1$\\ $\emptyset$};
  
  \draw (s0) edge[<-] +(0,1)
        (s0) edge[loop below] node {$\neg\textit{dec} \lor \textit{val}$} ()
        (s0) edge[bend left] node[anchor=south] {$\textit{dec} \land \neg\textit{val}$} (s1)
        (s1) edge[bend left] node[anchor=north] {$\textit{dec} \land \textit{val}$} (s0)
        (s1) edge[loop below] node {$\neg\textit{dec} \lor \neg\textit{val}$} ()
        ;
  
\end{tikzpicture}

==> tikz/bosyhyper-secret.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,scale=1,transform shape,scale=0.8]
  \tikzstyle{state}=[draw,shape=rectangle,inner sep=3pt,minimum width=1cm,align=center]

  \node[state] (s0) {$s_0$\\ $\set{\textit{res}}$};
  \node[state,below left=2 and 1.5 of s0] (s1) {$s_1$\\ $\set{\textit{res},\textit{int}}$};
  \node[state,below right=2 and 1.5 of s0] (s2) {$s_2$\\ $\emptyset$};
  
  \draw (s0) edge[<-] +(0,1)
        (s0) edge[loop right] node {$\neg\textit{pub} \land (\neg\textit{dec} \lor \neg\textit{val})$} ()
        (s0) edge[bend right=10] node[near end,yshift=5pt] {$\textit{dec} \land \textit{val}$} (s1)
        (s1) edge[bend left=30] node[] {$\textit{dec} \land \neg\textit{val} \land \neg\textit{pub}$} (s0)
        (s1) edge[loop left] node[near start,anchor=north,yshift=-5pt] {$\neg\textit{dec} \lor \textit{val}$} ()
        (s0) edge[bend left=30] node {$\textit{pub} \land (\neg\textit{dec} \lor \neg\textit{val})$} (s2)
        (s2) edge[bend right=10] node[near end,xshift=3pt] {$\neg\textit{pub} \land \neg\textit{val}$} (s0)
        (s2) edge[loop right] node[near end,anchor=north west,align=center,xshift=-15pt] {$\textit{pub} \land \neg\textit{val}$\\${}\lor \neg\textit{dec} \land \textit{val}$} ()
        (s1) edge[bend left=10] node[swap] {$\textit{dec} \land \textit{pub} \land \neg\textit{val}$} (s2)
        (s2) edge[bend left=10] node[] {$\textit{dec} \land \textit{val}$} (s1)
        ;
  
\end{tikzpicture}

==> tikz/dining_cryptographers.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,scale=1,transform shape,scale=0.9]
  \node[state] (paid) {};
  \node[state,above left=1.4 and 1.4 of paid] (ca) {$C_a$};
  \node[state,above right=1.4 and 1.4 of paid] (cc) {$C_c$};
  \node[state,above=of paid] (cb) {$C_b$};
  \node[state,above=of cb] (env) {$\penv$};

  \draw (ca) edge node[swap] {$\textit{out}_a$} (paid)
        (cb) edge node {$\textit{out}_b$} (paid)
        (cc) edge node {$\textit{out}_c$} (paid)
        (paid) edge node {$p_g$} +(0,-1)
        (env) edge[bend right] node[swap] {$p_a$, $s_{ab}$, $s_{ac}$} (ca)
        (env) edge[bend left] node {$p_c$, $s_{bc}$, $s_{ac}$} (cc)
        (env) edge node[] {$p_b$, $s_{ab}$, $s_{bc}$} (cb)        
        ;
\end{tikzpicture}

==> tikz/example-automaton-hyper.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,scale=1,transform shape,scale=0.9]
  \node[state] (init) {$q_0$};
  \node[state,accepting,right=2 of init] (error) {$q_e$};
  
  \draw (init) edge[<-] +(-0.75,0.75)
        (init) edge[loop above,align=center] node {$\neg \mathit{pub}_\pi \land \neg \mathit{pub}_{\pi'}$\\${}\land \mathit{res}_\pi \leftrightarrow \mathit{res}_{\pi'}$} ()
        (init) edge node[swap] {$\mathit{res}_\pi \nleftrightarrow \mathit{res}_{\pi'}$} (error)
        (error) edge[loop below] node {$\btrue$} ()
        ;
\end{tikzpicture}

==> tikz/example-automaton-linear.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,scale=1,transform shape,scale=0.8]
  \node[state] (init) {$q_0$};
  \node[state,below left=0 and 2 of init] (left) {$q_1$};
  \node[state,below right=0 and 2 of init] (right) {$q_2$};
  \node[state,below=0.5 of init] (publish) {$q_3$};
  \node[state,accepting,below=0.5 of publish] (error) {$q_e$};
  
  \draw (init) edge[<-] +(-0.75,0.75)
        (init) edge[loop above] node {$\btrue$} ()
        (init) edge node[swap,align=center,near start] {$\neg\mathit{dec} \land \neg \mathit{int}$\\${} \lor \mathit{dec} \land \neg \mathit{val}$} (left)
        (left) edge[bend right=45] node[swap] {$\mathit{int}$} (error)
        (init) edge node[align=center,near start] {$\neg\mathit{dec} \land  \mathit{internal}$\\${} \lor \mathit{dec} \land \mathit{val}$} (right)
        (right) edge[bend left=45] node {$\neg\mathit{int}$} (error)
        (init) edge node {$\mathit{pub}$} (publish)
        (publish) edge node {$(\mathit{int} \nleftrightarrow \mathit{res})$} (error)
        (error) edge[loop below] node {$\btrue$} ()
        ;
\end{tikzpicture}

==> tikz/incomplete_information.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,scale=1,transform shape,scale=0.8]
	\node [state] (e) {$env$};
	\node [state, below left=1 of e] (a) {$p_1$};
	\node [state, below right=1 of e] (b) {$p_2$};
	\path[->]
	(e) edge node [label,above left = 0 and -0.1] {$a$} (a)
	(e) edge node [label,above right = 0 and -0.1] {$a,b$} (b)
	(a) edge node [label,above left = -0.15 and 0] {$c$} +(0,-1)
	(b) edge node [label,above right = -0.15 and 0] {$d$} +(0,-1)
	;
\end{tikzpicture}

==> tikz/mutex-ltl-solution.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick,scale=1,transform shape,scale=.8]

  \node[state] (init) {$g_1$};
  \node[state,right=of init] (other) {$g_2$};
  
  \draw (init) edge[<-] +(0,1)
        (init) edge[bend left] node {$\btrue$} (other)
        (other) edge[bend left] node {$\btrue$} (init)
        ;
  
\end{tikzpicture}

==> tikz/mutex-sym-unrealizable.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick,scale=1,transform shape,scale=.8]

  \node[state] (init) {};
  
  \draw (init) edge[<-] +(0,1)
        (init) edge[loop right] node {$\btrue/{r_1}_\pi {r_2}_\pi {r_1}_{\pi'} {r_2}_{\pi'}$} ()
        ;
  
  \node[below=17pt] {}; % padding to make it aligned
  
\end{tikzpicture}

==> tikz/mutex-symmetry-tie.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick,scale=1,transform shape,scale=.8]

  \node[state] (init) {};
  \node[state,below left=0.7 and 0.5 of init] (g1) {$g_1$};
  \node[state,below right=0.7 and 0.5 of init] (g2) {$g_2$};
  
  \draw (init) edge[<-] +(-1,0)
        (init) edge node[swap] {$\mathit{tie}$} (g1)
        (init) edge node {$\neg\mathit{tie}$} (g2)
        (g1) edge[bend left=20] node {$\btrue$} (g2)
        (g2) edge[bend left=20] node {$\btrue$} (g1)
        ;
  
\end{tikzpicture}

==> tikz/undecidable_architecture.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,scale=1,transform shape,scale=0.8]
	\node [state] (e) {$env$};
	\node [state, below left=1 of e] (a) {$p_1$};
	\node [state, below right=1 of e] (b) {$p_2$};
	\path[->]
	(e) edge node [label,above left = 0 and -0.1] {$a$} (a)
	(e) edge node [label,above right = 0 and -0.1] {$b$} (b)
	(a) edge node [label,above left = -0.15 and 0] {$c$} +(0,-1)
	(b) edge node [label,above right = -0.15 and 0] {$d$} +(0,-1)
	;
\end{tikzpicture}
